Efficient Numerical Evaluation of a Two-Loop Contribution to the Dark-Matter Trispectrum

We study a two-loop contribution to the dark-matter trispectrum and evaluate it numerically using an infrared-safe integrand. The calculation is organized as an expansion around a fixed reference cosmology: the linear matter power spectrum of the target cosmology is written as a rescaled reference spectrum plus a small difference, and the trispectrum is expanded perturbatively in this difference. For the external momentum configuration considered here, truncating the expansion at third order reproduces the full numerical result with sub-percent accuracy over the range of scales studied, while higher-order terms are strongly suppressed. This reorganization reduces the number of cosmology-independent building blocks that must be computed compared with direct basis decompositions of the linear power spectrum. This provides a practical route to faster evaluations of higher-loop and higher-multiplicity correlators in the Effective Field Theory of Large-Scale Structure.

==> tikz.tex <==
\newcommand{\arcprop}[6]{
    % #1 = start point
    % #2 = radius
    % #3 = start angle
    % #4 = end angle
    % #5 = label
    % #6 = label vert shift
    \pgfmathsetmacro{\firstarrowangle}{ - #3 - (#3 + #4)/2 }   % calculate rotation for the first arrow
    \pgfmathsetmacro{\secondarrowangle}{- #4 + (#3 + #4)/2}  % calculate rotation for the second arrow   
    \draw[thick] (#1) arc (#3:#4:#2) 
        node[currarrow, xscale=-1, sloped, pos=0.25] {} 
        node[currarrow, sloped, pos=0.75] {} 
        node[circ, pos=0.5, label ={[shift={(0,#6)}]#5}] {};
%    \filldraw ($(#1)!0.5!(#2)$) circle (2pt);  % middle dot
%    \node[below] at ($(#1)!0.5!(#2)$) {#6};   % label at the middle
}

\newcommand{\lineprop}[4]{
    % #1 = start point
    % #2 = end point
    % #3 = label
    % #4 = shift
    \draw[thick] (#1) to
        node[currarrow, xscale=-1, sloped, pos=0.25] {} 
        node[currarrow, sloped, pos=0.75] {} 
        node[circ, pos=0.5, label ={[shift={(0,#4)}]#3}] {} (#2);
%    \filldraw ($(#1)!0.5!(#2)$) circle (2pt);  % middle dot
%    \node[below] at ($(#1)!0.5!(#2)$) {#6};   % label at the middle
}
\tikzset{
  mom/.style={
    postaction={decorate},
    decoration={markings,
      mark=at position #1 with {\arrow{Stealth}}
    }
  }
}

\newcommand{\momArc}[7]{%
  \draw[thick,->] (#1) arc (#2:#3:#4)
    node[sloped, pos=#6, fill=white, inner sep=1pt, yshift=#7] {#5};
}
\newcommand{\momLine}[5]{%
  \draw[thick,->] (#1) -> (#2)
    node[sloped, pos=#4, fill=white, inner sep=1pt, yshift=#5] {#3};
}


\begin{tikzpicture}[]

\def\R{1.75}     % circle radius
\def\shift{0.3}     % circle radius
\def\lenratio{1/2}     % circle radius
\node (L) at (-\R,0) {};
\node (R) at ( \R,0) {};
\node (T) at (0, \R) {};
\node (B) at (0,-\R) {};

\node (Lshifted) at (-\lenratio*\R,\shift) {};
\node (Rshifted) at ( \lenratio*\R,\shift) {};

\arcprop{T}{\R}{90}{0}{}{}
\arcprop{L}{\R}{180}{90}{}{}
\arcprop{B}{\R}{-90}{0}{}{}
\arcprop{L}{\R}{-180}{-90}{}{}

\momArc{0.6,\R+0.2}{80}{15}{\R}{$\vk_4-\vq_1-\vq_2$}{0.55}{10pt}
\momArc{0.6,-\R-0.2}{-80}{-15}{\R}{$\vq_1$}{0.55}{-10pt}
\momArc{-0.6,\R+0.2}{100}{165}{\R}{$\vk_2+\vk_3+\vq_1+\vq_2$}{0.55}{10pt}
\momArc{-0.6,-\R-0.2}{-100}{-165}{\R}{$-\vk_2-\vq_1$}{0.55}{-10pt}

\lineprop{L}{R}{}{}
\momLine{Lshifted}{Rshifted}{$\vq_2$}{0.55}{7pt}

% --- square markers at left/right/top/bottom
\tikzset{
    sq/.style={draw=black,fill=white,line width=1pt,rounded corners=0pt,
    minimum size=3mm,inner sep=0pt}
}
\node[sq] at (L) {};
\node[sq] at (R) {};
\node[sq] at (T) {};
\node[sq] at (B) {};

\draw[thick] (L) to node[currarrow, xscale = -1] {} (-1.5*\R, 0);
\draw[thick] (R) to node[currarrow] {} (1.5*\R, 0);
\draw[thick] (T) to node[currarrow, sloped] {} (0,1.5*\R);
\draw[thick] (B) to node[currarrow, sloped] {} (0,-1.5*\R);

\node[] at (0.3,1.5*\R+0.2) {$\vk_1$};
\node[] at (0.3,-1.5*\R+0.2) {$\vk_2$};
\node[] at (-1.5*\R-0.1,-0.3) {$\vk_3$};
\node[] at (1.5*\R+0.2,-0.3) {$\vk_4$};


\end{tikzpicture}

